Multi-quadratic quad equations: integrable cases from a factorised-discriminant hypothesis

We give integrable quad equations which are multi-quadratic (degree-two) counterparts of the well-known multi-affine (degree-one) equations classified by Adler, Bobenko and Suris (ABS). These multi-quadratic equations define multi-valued evolution from initial data, but our construction is based on the hypothesis that discriminants of the defining polynomial factorise in a particular way that allows to reformulate the equation as a single-valued system. Such reformulation comes at the cost of introducing auxiliary (edge) variables and augmenting the initial data. Like the multi-affine equations listed by ABS, these new models are consistent in multidimensions. We clarify their relationship with the ABS list by obtaining Backlund transformations connecting all but the primary multi-quadratic model back to equations from the multi-affine class.

==> dat.tex <==
\put(110.000,0.000){\line(0,1){70.000}}
\put(110.000,0.000){\line(3,2){49.000}}
\put(110.000,0.000){\line(-3,1){63.000}}
\put(47.000,21.000){\line(0,1){70.000}}
\put(47.000,21.000){\line(3,2){49.000}}
\put(159.000,32.667){\line(0,1){70.000}}
\put(159.000,32.667){\line(-3,1){63.000}}
\put(110.000,70.000){\line(3,2){49.000}}
\put(110.000,70.000){\line(-3,1){63.000}}
\put(96.000,123.667){\line(0,-1){70.000}}
\put(96.000,123.667){\line(-3,-2){49.000}}
\put(96.000,123.667){\line(3,-1){63.000}}
\put(110.000,0.000){\circle*{4}}
\put(110.000,70.000){\circle*{4}}
\put(159.000,32.667){\circle*{4}}
\put(159.000,102.667){\circle*{4}}
\put(47.000,21.000){\circle*{4}}
\put(47.000,91.000){\circle*{4}}
\put(96.000,53.667){\circle*{4}}
\put(96.000,123.667){\circle*{4}}
\put(117.340,-7.780){$\wt{u}$}
\put(117.340,62.220){$\th{u}$}
\put(163.820,34.547){$\bt{u}$}
\put(163.820,104.547){$\thb{u}$}
\put(34.180,11.120){$u$}
\put(34.180,81.120){$\wh{u}$}
\put(80.660,53.447){$\wb{u}$}
\put(80.660,123.447){$\hb{u}$}
%\put(72,0){$\dv_1$}
%\put(32,50){$\dv_2$}
%\put(74,30){$\dv_3$}
%\put(58,110){$\wh{\dv}_3$}
%\put(98,82){$\wb{\dv}_2$}
%\put(140,8){$\wt{\dv}_3$}
%\put(97,33){$\wt{\dv}_2$}
%\put(75,70){$\wh{\dv}_1$}
%\put(125,48){$\wb{\dv}_1$}
%\put(120,88){$\th{\dv}_3$}

